On the Validity of Traditional Vulnerability Scoring Systems for Adversarial Attacks against LLMs

This research investigates the effectiveness of established vulnerability metrics, such as the Common Vulnerability Scoring System (CVSS), in evaluating attacks against Large Language Models (LLMs), with a focus on Adversarial Attacks (AAs). The study explores the influence of both general and specific metric factors in determining vulnerability scores, providing new perspectives on potential enhancements to these metrics. This study adopts a quantitative approach, calculating and comparing the coefficient of variation of vulnerability scores across 56 adversarial attacks on LLMs. The attacks, sourced from various research papers, and obtained through online databases, were evaluated using multiple vulnerability metrics. Scores were determined by averaging the values assessed by three distinct LLMs. The results indicate that existing scoring-systems yield vulnerability scores with minimal variation across different attacks, suggesting that many of the metric factors are inadequate for assessing adversarial attacks on LLMs. This is particularly true for context-specific factors or those with predefined value sets, such as those in CVSS. These findings support the hypothesis that current vulnerability metrics, especially those with rigid values, are limited in evaluating AAs on LLMs, highlighting the need for the development of more flexible, generalized metrics tailored to such attacks. This research offers a fresh analysis of the effectiveness and applicability of established vulnerability metrics, particularly in the context of Adversarial Attacks on Large Language Models, both of which have gained significant attention in recent years. Through extensive testing and calculations, the study underscores the limitations of these metrics and opens up new avenues for improving and refining vulnerability assessment frameworks specifically tailored for LLMs.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{R}} & \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {8 (H)} & {8 (H)} & {7 (H)} & {7 (H)} & {5 (M)} & \textcolor{red}{7 (H)} \\
    \cline{2-8}
    & {LLAMA3} & {8 (H)} & {9 (H)} & {8 (H)} & {8 (H)} & {6 (M)} & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {Perplexity} & {9 (H)} & {9 (H)} & {8 (H)} & {8 (H)} & {6 (M)} & \textcolor{red}{8 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {6 (M)} & {5 (M)} & {6 (H)} & {6 (M)} & {5 (M)} & \textcolor{yellow}{5.4 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {5 (M)} & {6 (M)} & {5 (M)} & {5 (M)} & {4 (M)} & \textcolor{yellow}{5 (M)} \\
    \cline{2-8}
    & {Perplexity} & {8 (H)} & {7 (H)} & {8 (H)} & {7 (H)} & {5 (M)} & \textcolor{red}{7 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{5.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {6 (M)} & {5 (M)} & {7 (H)} & {6 (M)} & {5 (M)} & \textcolor{yellow}{5.8 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {7 (H)} & {7 (H)} & {6 (M)} & {7 (H)} & {5 (M)} & \textcolor{yellow}{6.4 (M)} \\
    \cline{2-8}
    & {Perplexity} & {9 (H)} & {8 (H)} & {8 (H)} & {8 (H)} & {5 (M)} & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.6 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {7 (H)} & {5 (M)} & {6 (M)} & {7 (H)} & {5 (M)} & \textcolor{yellow}{6 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {6 (M)} & {5 (M)} & {4 (M)} & {6 (M)} & {4 (M)} & \textcolor{yellow}{5 (M)} \\
    \cline{2-8}
    & {Perplexity} & {7 (H)} & {7 (H)} & {6 (M)} & {6 (M)} & {6 (M)} & \textcolor{yellow}{6.4 (M)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{5 (M)} & \textbf{6 (M)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{5.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {8 (H)} & {9 (H)} & {7 (H)} & {7 (H)} & {6 (M)} & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & {LLAMA3} & {9 (H)} & {9 (H)} & {8 (H)} & {8 (H)} & {6 (M)} & \textcolor{red}{8 (H)} \\
    \cline{2-8}
    & {Perplexity} & {8 (H)} & {9 (H)} & {7 (H)} & {7 (H)} & {5 (M)} & \textcolor{red}{7.2 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.4 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {8 (H)} & {8 (H)} & {6 (M)} & {7 (H)} & {5 (M)} & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {8 (H)} & {9 (H)} & {8 (H)} & {8 (H)} & {6 (M)} & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {Perplexity} & {9 (H)} & {8 (H)} & {8 (H)} & {8 (H)} & {6 (M)} & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.4 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {7 (H)} & {6 (M)} & {6 (M)} & {7 (H)} & {6 (M)} & \textcolor{yellow}{6.6 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {6 (M)} & {6 (M)} & {6 (M)} & {6 (M)} & {4 (M)} & \textcolor{red}{5.6 (M)} \\
    \cline{2-8}
    & {Perplexity} & {7 (H)} & {6 (M)} & {7 (H)} & {6 (M)} & {5 (M)} & \textcolor{yellow}{5.6 (M)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.2 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {8 (H)} & {8 (H)} & {7 (H)} & {7 (H)} & {6 (M)} & \textcolor{red}{7.2 (H)} \\
    \cline{2-8}
    & {LLAMA3} & {8 (H)} & {9 (H)} & {8 (H)} & {8 (H)} & {6 (M)} & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {Perplexity} & {8 (H)} & {9 (H)} & {8 (H)} & {7 (H)} & {6 (M)} & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.6 (H)}} \\
    \hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{AV}} & \multirow{2}{*}{\textbf{AC}} & \multirow{2}{*}{\textbf{PR}} & \multirow{2}{*}{\textbf{UI}} & \multirow{2}{*}{\textbf{S}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} &\multirow{2}{*}{\textbf{Base}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & N & H & N & N & C & H & H & N & \textcolor{red}{8.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & R & C & N & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & N & H & N & N & C & H & H & N & \textcolor{red}{8.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & L & R & C & N & H & N & \textcolor{yellow}{6.1 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & N & H & N & N & C & H & H & N & \textcolor{red}{8.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & R & C & N & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & L & H & H & N & C & H & H & N & \textcolor{red}{7.2 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & R & C & N & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{L} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.1 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & L & L & H & N & C & H & H & N & \textcolor{red}{7.9 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & R & C & N & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{L} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{8.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & L & L & H & N & C & H & H & N & \textcolor{red}{7.9 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & R & C & N & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{L} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{8.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & N & H & N & R & C & H & H & N & \textcolor{red}{8 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & R & C & N & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{R} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{6.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & N & L & N & R & C & H & H & N & \textcolor{purple}{9.3 (C)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & R & C & N & H & N & \textcolor{red}{7.4 (H)}  \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{R} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{8.2 (H)}} \\
    \hline
 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{SK}} & \multirow{2}{*}{\textbf{MT}} & \multirow{2}{*}{\textbf{OP}} & \multirow{2}{*}{\textbf{SZ}} & \multirow{2}{*}{\textbf{ED}} & \multirow{2}{*}{\textbf{EE}} & \multirow{2}{*}{\textbf{AW}} & \multirow{2}{*}{\textbf{ID}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{FD}} & \multirow{2}{*}{\textbf{RD}} & \multirow{2}{*}{\textbf{NC}} & \multirow{2}{*}{\textbf{PV}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & 7 & 7 & 6 & 7 & 6 & 7 & 5 & 6 & 8 & 6 & 6 & 7 & 8 & 6 & 7 & \textcolor{purple}{4.3 (C)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 6 & 8 & 5 & 8 & 9 & 6 & 4 & 0 & 8 & 0 & 6 & 8 & 0 & 0 & \textcolor{red}{2.1 (H)} \\
    \cline{2-18}
    & {Perplexity} & 7 & 6 & 5 & 6 & 6 & 7 & 5 & 4 & 8 & 7 & 5 & 7 & 8 & 5 & 6 & \textcolor{red}{3.8 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{4} & \textbf{7} & \textbf{8} & \textbf{4} & \textbf{4} & \textcolor{red}{\textbf{3.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & 7 & 7 & 6 & 7 & 5 & 7 & 5 & 6 & 8 & 6 & 5 & 7 & 8 & 7 & 7 & \textcolor{purple}{4.3 (C)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 5 & 5 & 4 & 6 & 7 & 5 & 5 & 0 & 7 & 0 & 5 & 6 & 0 & 0 & \textcolor{green}{1.4 (L)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 5 & 4 & 5 & 6 & 6 & 3 & 7 & 5 & 4 & 6 & 7 & 5 & 5 & \textcolor{yellow}{2.9 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{5} & \textbf{5} & \textbf{6} & \textbf{3} & \textbf{6} & \textbf{7} & \textbf{4} & \textbf{4} & \textcolor{yellow}{\textbf{2.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & GPT-4o & 7 & 8 & 6 & 7 & 6 & 7 & 5 & 6 & 8 & 6 & 5 & 7 & 8 & 6 & 7 & \textcolor{purple}{4.4 (C)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 6 & 5 & 5 & 7 & 8 & 5 & 5 & 0 & 8 & 0 & 4 & 6 & 8 & 0 & \textcolor{red}{2.2 (H)} \\
    \cline{2-18}
    & {Perplexity} & 7 & 6 & 5 & 6 & 6 & 7 & 5 & 4 & 8 & 6 & 5 & 7 & 8 & 5 & 7 & \textcolor{red}{3.8 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{3} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{5} & \textcolor{yellow}{\textbf{3.2 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & GPT-4o & 4 & 8 & 4 & 3 & 3 & 5 & 3 & 3 & 7 & 7 & 0 & 5 & 7 & 5 & 7 & \textcolor{yellow}{2.2 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 5 & 5 & 4 & 6 & 7 & 5 & 5 & 0 & 7 & 0 & 5 & 6 & 0 & 0 & \textcolor{green}{1.4 (L)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 4 & 3 & 2 & 4 & 5 & 6 & 3 & 6 & 5 & 4 & 5 & 6 & 3 & 4 & \textcolor{yellow}{1.9 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{3} & \textbf{4} & \textbf{6} & \textbf{5} & \textbf{4} & \textbf{4} & \textbf{6} & \textbf{1} & \textbf{5} & \textbf{6} & \textbf{3} & \textbf{4} & \textcolor{yellow}{\textbf{1.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & GPT-4o & 5 & 8 & 5 & 5 & 6 & 6 & 5 & 6 & 7 & 7 & 0 & 5 & 7 & 7 & 7 & \textcolor{yellow}{3.2 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 6 & 8 & 5 & 8 & 9 & 6 & 4 & 0 & 8 & 0 & 6 & 8 & 0 & 0 & \textcolor{red}{2.1 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 5 & 4 & 5 & 6 & 6 & 4 & 7 & 5 & 4 & 6 & 7 & 5 & 6 & \textcolor{yellow}{3.1 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{1} & \textbf{6} & \textbf{7} & \textbf{4} & \textbf{4} & \textcolor{red}{\textbf{2.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & GPT-4o & 6 & 8 & 5 & 7 & 6 & 7 & 5 & 8 & 7 & 7 & 0 & 5 & 7 & 7 & 7 & \textcolor{red}{3.6 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 5 & 8 & 5 & 7 & 8 & 5 & 5 & 0 & 8 & 0 & 5 & 6 & 0 & 0 & \textcolor{yellow}{1.7 (M)} \\
    \cline{2-18}
    & {Perplexity} & 7 & 8 & 5 & 6 & 6 & 7 & 5 & 3 & 8 & 6 & 5 & 7 & 8 & 5 & 7 & \textcolor{red}{3.9 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{2} & \textbf{6} & \textbf{7} & \textbf{4} & \textbf{5} & \textcolor{red}{\textbf{3.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & GPT-4o & 7 & 8 & 8 & 7 & 6 & 6 & 5 & 8 & 6 & 7 & 0 & 5 & 7 & 7 & 6 & \textcolor{red}{3.7 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 5 & 5 & 4 & 6 & 7 & 5 & 5 & 0 & 7 & 0 & 5 & 6 & 0 & 0 & \textcolor{green}{1.4 (L)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 4 & 3 & 2 & 4 & 5 & 6 & 3 & 5 & 4 & 3 & 4 & 5 & 2 & 3 & \textcolor{yellow}{1.5 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{6} & \textbf{5} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{5} & \textbf{5} & \textbf{4} & \textbf{6} & \textbf{1} & \textbf{5} & \textbf{6} & \textbf{3} & \textbf{3} & \textcolor{yellow}{\textbf{2.1 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & GPT-4o & 7 & 8 & 8 & 7 & 8 & 6 & 6 & 8 & 6 & 7 & 0 & 5 & 7 & 7 & 6 & \textcolor{red}{3.9 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 6 & 8 & 5 & 8 & 9 & 6 & 4 & 0 & 8 & 0 & 6 & 8 & 0 & 0 & \textcolor{red}{2.1 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 5 & 4 & 5 & 6 & 6 & 3 & 7 & 5 & 4 & 6 & 7 & 5 & 6 & \textcolor{yellow}{3 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{7} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{4} & \textbf{7} & \textbf{1} & \textbf{6} & \textbf{7} & \textbf{4} & \textbf{4} & \textcolor{red}{\textbf{3.1 (H)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{V}} & \multirow{2}{*}{\textbf{U}} & \multirow{2}{*}{\textbf{T}} & \multirow{2}{*}{\textbf{P}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{C} & \textbf{E} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {P} & {N} & {D} & {L} & {P} & {M} & \textcolor{yellow}{Scheduled}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{C} & \textbf{E} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {P} & {N} & {C} & {E} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {P} & M & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{C} & \textbf{E} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {P} & {N} & {C} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {P} & M & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{C} & \textbf{E} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{R}} & \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {8 (H)} & {7 (H)} & {6 (M)} & {8 (H)} & {5 (M)} & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {9 (H)} & {8 (H)} & {8 (H)} & {9 (H)} & {5 (M)} & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & {Perplexity} & {8 (H)} & {7 (H)} & {8 (H)} & {7 (H)} & {5 (M)} & \textcolor{red}{7 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {8 (H)} & {7 (H)} & {8 (H)} & {7 (H)} & {5 (M)} & \textcolor{red}{7 (H)} \\
    \cline{2-8}
    & {LLAMA3} & {8 (H)} & {8 (H)} & {7 (H)} & {8 (H)} & {5 (M)} & \textcolor{red}{7.2 (H)} \\
    \cline{2-8}
    & {Perplexity} & {7 (H)} & {8 (H)} & {9 (H)} & {6 (M)} & {5 (M)} & \textcolor{red}{7 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {7 (H)} & {8 (H)} & {7 (H)} & {7 (H)} & {6 (M)} & \textcolor{red}{7 (H)} \\
    \cline{2-8}
    & {LLAMA3} & {8 (H)} & {8 (H)} & {7 (H)} & {8 (H)} & {6 (M)} & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & {Perplexity} & {8 (H)} & {7 (H)} & {8 (H)} & {7 (H)} & {6 (M)} & \textcolor{red}{7.2 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {8 (H)} & {8 (H)} & {8 (H)} & {7 (H)} & {6 (M)} & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & {LLAMA3} & {9 (H)} & {9 (H)} & {8 (H)} & {9 (H)} & {6 (M)} & \textcolor{red}{8.2 (H)} \\
    \cline{2-8}
    & {Perplexity} & {9 (H)} & {8 (H)} & {8 (H)} & {8 (H)} & {5 (M)} & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {7 (H)} & {8 (H)} & {7 (H)} & {7 (H)} & {5 (M)} & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {9 (H)} & {9 (H)} & {8 (H)} & {9 (H)} & {6 (M)} & \textcolor{red}{8.2 (H)} \\
    \cline{2-8}
    & {Perplexity} & {7 (H)} & {9 (H)} & {8 (H)} & {6 (H)} & {5 (M)} & \textcolor{red}{7 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.4 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {7 (H)} & {6 (M)} & {7 (H)} & {6 (M)} & {5 (M)} & \textcolor{yellow}{6.2 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {8 (H)} & {6 (M)} & {6 (M)} & {8 (H)} & {5 (M)} & \textcolor{yellow}{6.6 (M)} \\
    \cline{2-8}
    & {Perplexity} & {8 (H)} & {7 (H)} & {8 (H)} & {7 (H)} & {6 (M)} & \textcolor{red}{7.2 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{6 (M)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.6 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {8 (H)} & {8 (H)} & {9 (H)} & {8 (H)} & {4 (M)} & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & {LLAMA3} & {9 (H)} & {9 (H)} & {8 (H)} & {9 (H)} & {6 (M)} & \textcolor{red}{8.2 (H)} \\
    \cline{2-8}
    & {Perplexity} & {9 (H)} & {8 (H)} & {9 (H)} & {8 (H)} & {5 (M)} & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {8 (H)} & {6 (M)} & {7 (H)} & {7 (H)} & {6 (M)} & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-8}
    & {LLAMA3} & {8 (H)} & {8 (H)} & {7 (H)} & {8 (H)} & {5 (M)} & \textcolor{red}{7.2 (H)} \\
    \cline{2-8}
    & {Perplexity} & {7 (H)} & {7 (H)} & {8 (H)} & {6 (M)} & {5 (M)} & \textcolor{yellow}{6.6 (M)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{AV}} & \multirow{2}{*}{\textbf{AC}} & \multirow{2}{*}{\textbf{PR}} & \multirow{2}{*}{\textbf{UI}} & \multirow{2}{*}{\textbf{S}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} &\multirow{2}{*}{\textbf{Base}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & N & L & N & N & U & H & L & N & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & L & N & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{L} & \textbf{N} & \textcolor{yellow}{\textbf{6.5 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & L & N & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{8.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & N & L & N & N & U & H & N & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & L & N & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{L} & \textbf{N} & \textcolor{yellow}{\textbf{6.5 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & L & N & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{7.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & L & N & C & H & L & N & \textcolor{yellow}{6.5 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{7.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & N & L & N & N & U & H & L & N & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & L & N & C & H & L & N & \textcolor{yellow}{6.5 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{L} & \textbf{N} & \textcolor{yellow}{\textbf{5.4 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & N & L & N & N & U & H & H & N & \textcolor{purple}{9.1 (C)} \\
    \cline{2-11}
    & {LLAMA3} & L & L & H & N & C & H & L & N & \textcolor{yellow}{6.7 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{L} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.1 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & N & L & N & N & U & H & H & N & \textcolor{purple}{9.1 (C)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & L & N & \textcolor{red}{8.2 (H)}  \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{8.2 (H)}} \\
    \hline
 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{SK}} & \multirow{2}{*}{\textbf{MT}} & \multirow{2}{*}{\textbf{OP}} & \multirow{2}{*}{\textbf{SZ}} & \multirow{2}{*}{\textbf{ED}} & \multirow{2}{*}{\textbf{EE}} & \multirow{2}{*}{\textbf{AW}} & \multirow{2}{*}{\textbf{ID}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{FD}} & \multirow{2}{*}{\textbf{RD}} & \multirow{2}{*}{\textbf{NC}} & \multirow{2}{*}{\textbf{PV}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & 5 & 8 & 8 & 7 & 5 & 5 & 5 & 3 & 7 & 4 & 0 & 5 & 8 & 5 & 8 & \textcolor{red}{2.9 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 9 & 5 & 8 & 9 & 6 & 8 & 8 & 0 & 0 & 4 & 8 & 5 & 8 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 8 & 7 & 5 & 4 & 7 & 5 & 8 & 9 & 2 & 2 & 8 & 7 & 5 & 6 & \textcolor{red}{3.6 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{8} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{2} & \textbf{1} & \textbf{6} & \textbf{8} & \textbf{5} & \textbf{7} & \textcolor{red}{\textbf{3.3 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & 3 & 8 & 8 & 7 & 5 & 3 & 5 & 3 & 7 & 0 & 0 & 4 & 8 & 2 & 0 & \textcolor{yellow}{1.5 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 9 & 9 & 5 & 9 & 9 & 7 & 9 & 9 & 0 & 0 & 5 & 9 & 6 & 9 & \textcolor{red}{3.6 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 8 & 5 & 5 & 8 & 7 & 5 & 8 & 2 & 2 & 8 & 7 & 5 & 8 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{5} & \textbf{8} & \textbf{8} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{1} & \textbf{1} & \textbf{6} & \textbf{8} & \textbf{4} & \textbf{6} & \textcolor{red}{\textbf{3 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & GPT-4o & 2 & 9 & 9 & 9 & 9 & 9 & 9 & 3 & 9 & 0 & 0 & 9 & 9 & 6 & 9 & \textcolor{red}{4.2 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 9 & 5 & 8 & 8 & 6 & 8 & 8 & 0 & 0 & 4 & 8 & 5 & 8 & \textcolor{red}{3.2 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 7 & 5 & 4 & 8 & 5 & 9 & 9 & 2 & 2 & 8 & 7 & 5 & 9 & \textcolor{red}{3.7 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{4} & \textbf{8} & \textbf{8} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{7} & \textbf{9} & \textbf{1} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{9} & \textcolor{red}{\textbf{3.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & GPT-4o & 7 & 7 & 8 & 6 & 6 & 7 & 6 & 5 & 7 & 0 & 0 & 4 & 7 & 5 & 6 & \textcolor{red}{2.6 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 9 & 5 & 9 & 9 & 7 & 9 & 9 & 0 & 0 & 5 & 9 & 6 & 9 & \textcolor{red}{4.2 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 5 & 5 & 4 & 7 & 5 & 9 & 8 & 2 & 3 & 8 & 7 & 5 & 8 & \textcolor{red}{3.4 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{6} & \textbf{8} & \textbf{8} & \textbf{1} & \textbf{1} & \textbf{6} & \textbf{8} & \textbf{5} & \textbf{8} & \textcolor{red}{\textbf{3.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & GPT-4o & 6 & 8 & 7 & 5 & 6 & 7 & 5 & 5 & 6 & 0 & 0 & 4 & 6 & 4 & 5 & \textcolor{red}{2.1 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 9 & 5 & 8 & 8 & 6 & 8 & 8 & 0 & 0 & 4 & 8 & 5 & 8 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 7 & 5 & 4 & 8 & 5 & 9 & 8 & 2 & 2 & 8 & 7 & 5 & 8 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{8} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{5} & \textbf{7} & \textbf{7} & \textbf{1} & \textbf{1} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{7} & \textcolor{red}{\textbf{3 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & GPT-4o & 6 & 7 & 8 & 7 & 5 & 6 & 5 & 4 & 5 & 5 & 0 & 5 & 7 & 5 & 6 & \textcolor{red}{2.7 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 9 & 5 & 8 & 8 & 6 & 8 & 8 & 0 & 0 & 4 & 8 & 5 & 8 & \textcolor{red}{3.2 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 6 & 5 & 4 & 9 & 6 & 8 & 9 & 2 & 2 & 8 & 7 & 5 & 6 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{8} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{6} & \textbf{7} & \textbf{7} & \textbf{2} & \textbf{1} & \textbf{6} & \textbf{9} & \textbf{7} & \textbf{8} & \textcolor{red}{\textbf{3.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & GPT-4o & 6 & 8 & 8 & 8 & 6 & 7 & 4 & 3 & 7 & 7 & 0 & 5 & 8 & 6 & 7 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 9 & 9 & 5 & 9 & 9 & 7 & 9 & 9 & 0 & 0 & 5 & 9 & 6 & 9 & \textcolor{red}{3.6 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 9 & 6 & 3 & 3 & 9 & 4 & 10 & 9 & 2 & 3 & 9 & 9 & 8 & 9 & \textcolor{purple}{4.1 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{9} & \textbf{8} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{8} & \textbf{3} & \textbf{1} & \textbf{6} & \textbf{9} & \textbf{7} & \textbf{8} & \textcolor{red}{\textbf{3.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & GPT-4o & 6 & 8 & 8 & 8 & 6 & 6 & 4 & 3 & 7 & 7 & 0 & 5 & 8 & 6 & 7 & \textcolor{red}{3.4 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 9 & 5 & 8 & 8 & 6 & 8 & 8 & 0 & 0 & 4 & 8 & 5 & 8 & \textcolor{red}{3.2 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 9 & 3 & 3 & 3 & 9 & 4 & 10 & 8 & 2 & 2 & 8 & 7 & 5 & 9 & \textcolor{yellow}{3.2 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{5} & \textbf{7} & \textbf{8} & \textbf{3} & \textbf{1} & \textbf{6} & \textbf{8} & \textbf{5} & \textbf{8} & \textcolor{red}{\textbf{3.4 (H)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{V}} & \multirow{2}{*}{\textbf{U}} & \multirow{2}{*}{\textbf{T}} & \multirow{2}{*}{\textbf{P}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {L} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {L} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{D} & \textbf{E} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {A} & {Y} & {D} & {E} & {P} & {M} & \textcolor{orange}{Out-of-Cycle}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {L} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{A} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {A} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate}  \\
    \cline{2-9}
    & {LLAMA3} & {A} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{D} & \textbf{E} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {A} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{A} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {P} & {N} & {D} & {L} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{R}} & \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & 8 (H) & 9 (H) & 7 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {LLAMA3} & 8 (H) & 9 (H) & 8 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & {Perplexity} & 8 (H) & 9 (H) & 8 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & 8 (H) & 9 (H) & 8 (H) & 7 (H) & 7 (H) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {LLAMA3} & 9 (H) & 8 (H) & 9 (H) & 8 (H) & 5 (M) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {Perplexity} & 7 (H) & 8 (H) & 7 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.4 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & 8 (H) & 9 (H) & 7 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & {LLAMA3} & 7 (H) & 9 (H) & 8 (H) & 6 (M) & 8 (H) & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & {Perplexity} & 6 (M) & 9 (H) & 6 (M) & 5 (M) & 7 (H) & \textcolor{yellow}{6.6 (M)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{7 (H)} & \textbf{9 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{7 (H)} & \textcolor{red}{\textbf{7.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & 7 (H) & 9 (H) & 8 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & {LLAMA3} & 8 (H) & 8 (H) & 9 (H) & 9 (H) & 5 (M) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {Perplexity} & 9 (H) & 7 (H) & 8 (H) & 8 (H) & 5 (M) & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{7 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & 8 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {LLAMA3} & 9 (H) & 8 (H) & 9 (H) & 8 (H) & 5 (M) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {Perplexity} & 8 (H) & 9 (H) & 9 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & 9 (H) & 8 (H) & 7 (H) & 9 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
    \cline{2-8}
    & {LLAMA3} & 8 (H) & 8 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
    \cline{2-8}
    & {Perplexity} & 8 (H) & 8 (H) & 7 (H) & 6 (M) & 4 (M) & \textcolor{yellow}{6.6 (M)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & 8 (H) & 6 (M) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.4 (M)} \\
    \cline{2-8}
    & {LLAMA3} & 6 (M) & 7 (H) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
    \cline{2-8}
    & {Perplexity} & 7 (H) & 6 (M) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.4 (M)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.2 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & 8 (H) & 6 (M) & 6 (M) & 7 (H) & 6 (M) & \textcolor{yellow}{6.6 (M)} \\
    \cline{2-8}
    & {LLAMA3} & 8 (H) & 8 (H) & 8 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.4 (H)} \\
    \cline{2-8}
    & {Perplexity} & 6 (M) & 5 (M) & 6 (M) & 5 (M) & 4 (M) & \textcolor{yellow}{5.2 (H)} \\
    \cline{2-8}
    & \textbf{Avg} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.2 (M)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{AV}} & \multirow{2}{*}{\textbf{AC}} & \multirow{2}{*}{\textbf{PR}} & \multirow{2}{*}{\textbf{UI}} & \multirow{2}{*}{\textbf{S}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} &\multirow{2}{*}{\textbf{Base}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & N & H & N & R & U & L & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & {LLAMA3} & L & H & N & R & C & H & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{R} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{8.2 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & N & L & N & R & C & L & L & N & \textcolor{yellow}{6.1 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & R & C & H & H & N & \textcolor{red}{8 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{R} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{6.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & N & L & N & R & C & L & L & N & \textcolor{yellow}{6.1 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{purple}{\textbf{9.3 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & N & H & N & R & C & H & H & L & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & R & C & H & H & N & \textcolor{red}{8 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{R} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{6.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & N & H & N & R & U & L & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & {LLAMA3} & L & H & N & R & C & H & H & N & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{R} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & N & H & N & R & U & L & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & N & C & H & H & N & \textcolor{red}{8.7 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{6.5 (M)}} \\
    \hline
 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{SK}} & \multirow{2}{*}{\textbf{MT}} & \multirow{2}{*}{\textbf{OP}} & \multirow{2}{*}{\textbf{SZ}} & \multirow{2}{*}{\textbf{ED}} & \multirow{2}{*}{\textbf{EE}} & \multirow{2}{*}{\textbf{AW}} & \multirow{2}{*}{\textbf{ID}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{FD}} & \multirow{2}{*}{\textbf{RD}} & \multirow{2}{*}{\textbf{NC}} & \multirow{2}{*}{\textbf{PV}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & 6 & 8 & 6 & 5 & 5 & 8 & 6 & 4 & 0 & 7 & 0 & 4 & 7 & 0 & 0 & \textcolor{yellow}{2.5 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 9 & 5 & 8 & 9 & 6 & 8 & 6 & 8 & 5 & 8 & 9 & 6 & 8 & \textcolor{purple}{5.2 (C)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 8 & 6 & 5 & 4 & 6 & 5 & 7 & 3 & 9 & 5 & 7 & 8 & 6 & 4 & \textcolor{red}{3.4 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{6} & \textbf{6} & \textbf{3} & \textbf{8} & \textbf{3} & \textbf{6} & \textbf{8} & \textbf{4} & \textbf{4} & \textcolor{red}{\textbf{3.3 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & 5 & 8 & 6 & 7 & 5 & 5 & 3 & 3 & 0 & 8 & 0 & 4 & 8 & 0 & 0 & \textcolor{yellow}{1.5 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 9 & 6 & 9 & 9 & 7 & 9 & 8 & 9 & 6 & 9 & 9 & 7 & 9 & \textcolor{purple}{6.6 (C)} \\
    \cline{2-18}
    & {Perplexity} & 4 & 8 & 5 & 5 & 4 & 7 & 5 & 8 & 8 & 7 & 3 & 8 & 7 & 5 & 8 & \textcolor{red}{3.7 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{8} & \textbf{3} & \textbf{7} & \textbf{8} & \textbf{4} & \textbf{6} & \textcolor{red}{\textbf{3.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & GPT-4o & 5 & 8 & 6 & 5 & 6 & 5 & 6 & 3 & 0 & 7 & 0 & 4 & 8 & 0 & 0 & \textcolor{yellow}{1.4 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 9 & 6 & 8 & 9 & 6 & 8 & 7 & 8 & 5 & 8 & 9 & 6 & 8 & \textcolor{purple}{5.4 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 5 & 5 & 4 & 7 & 5 & 8 & 7 & 8 & 3 & 8 & 7 & 5 & 8 & \textcolor{red}{3.8 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{6} & \textbf{6} & \textbf{5} & \textbf{8} & \textbf{3} & \textbf{7} & \textbf{8} & \textbf{4} & \textbf{5} & \textcolor{red}{\textbf{3.7 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & GPT-4o & 4 & 8 & 7 & 6 & 6 & 4 & 6 & 5 & 3 & 3 & 1 & 5 & 7 & 3 & 3 & \textcolor{red}{2.1 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 9 & 6 & 9 & 9 & 7 & 9 & 8 & 9 & 6 & 9 & 9 & 7 & 9 & \textcolor{purple}{6.6 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 5 & 5 & 4 & 7 & 5 & 8 & 8 & 8 & 3 & 8 & 7 & 5 & 8 & \textcolor{red}{3.9 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{7} & \textbf{3} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{7} & \textcolor{purple}{\textbf{4.1 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & GPT-4o & 4 & 8 & 7 & 7 & 6 & 4 & 6 & 5 & 3 & 4 & 1 & 4 & 7 & 3 & 3 & \textcolor{red}{2.2 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 9 & 6 & 8 & 9 & 6 & 8 & 7 & 8 & 5 & 8 & 9 & 6 & 8 & \textcolor{purple}{5.4 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 6 & 5 & 4 & 8 & 5 & 8 & 8 & 8 & 3 & 8 & 7 & 5 & 8 & \textcolor{purple}{4.1 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{5} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{7} & \textbf{3} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{6} & \textcolor{red}{\textbf{3.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & GPT-4o & 6 & 8 & 8 & 7 & 4 & 7 & 5 & 8 & 7 & 8 & 2 & 5 & 8 & 3 & 7 & \textcolor{red}{3.8 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 9 & 9 & 8 & 7 & 7 & 8 & 6 & 8 & 6 & 9 & 5 & 8 & 8 & 6 & 7 & \textcolor{purple}{5.5 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 7 & 5 & 4 & 8 & 5 & 9 & 8 & 9 & 3 & 8 & 8 & 5 & 8 & \textcolor{purple}{4.4 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{8} & \textbf{6} & \textbf{5} & \textbf{8} & \textbf{5} & \textbf{8} & \textbf{7} & \textbf{9} & \textbf{3} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{7} & \textcolor{purple}{\textbf{4.4 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & GPT-4o & 5 & 8 & 6 & 7 & 6 & 5 & 3 & 3 & 0 & 7 & 0 & 4 & 8 & 0 & 0 & \textcolor{yellow}{1.4 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 8 & 8 & 6 & 6 & 7 & 7 & 5 & 5 & 8 & 5 & 7 & 7 & 5 & 6 & \textcolor{purple}{4.2 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 7 & 5 & 4 & 8 & 5 & 9 & 8 & 8 & 3 & 8 & 7 & 5 & 8  & \textcolor{purple}{4.3 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{8} & \textbf{3} & \textbf{6} & \textbf{7} & \textbf{3} & \textbf{5} & \textcolor{yellow}{\textbf{2.6 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & GPT-4o & 5 & 8 & 6 & 7 & 6 & 5 & 3 & 3 & 0 & 8 & 0 & 4 & 8 & 0 & 0  & \textcolor{yellow}{1.7 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 6 & 7 & 5 & 4 & 7 & 3 & 8 & 2 & 8 & 0 & 4 & 6 & 2 & 0 & \textcolor{red}{2.1 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 8 & 6 & 5 & 4 & 7 & 5 & 8 & 7 & 8 & 3 & 9 & 7 & 5 & 8 & \textcolor{purple}{3.9 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{6} & \textbf{3} & \textbf{8} & \textbf{1} & \textbf{5} & \textbf{7} & \textbf{2} & \textbf{3} & \textcolor{yellow}{\textbf{1.9 (M)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{V}} & \multirow{2}{*}{\textbf{U}} & \multirow{2}{*}{\textbf{T}} & \multirow{2}{*}{\textbf{P}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {P} & {N} & {D} & {L} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {P} & {N} & {D} & {L} & {P} & {M} & \textcolor{yellow}{Scheduled}  \\
    \cline{2-9}
    & {LLAMA3} & {N} & {N} & {D} & {L} & {P} & M & \textcolor{green}{Defer} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{N} & \textbf{N} & \textbf{D} & \textbf{L} & \textbf{P} & \textbf{M} & \textcolor{green}{\textbf{Defer}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & S & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c}

\hline

\multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{R}} & \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{Score}} \cr \\
\hline

\multirow{4}{*}{\textbf{1}} & {GPT-4o} & 6 (M) & 8 (H) & 7 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.4 (M)} \\
\cline{2-8}
& {LLAMA3} & 7 (H) & 6 (M) & 5 (M) & 7 (H) & 4 (M) & \textcolor{yellow}{5.8 (M)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 8 (H) & 7 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.2 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{7 (H)} & 5 (M) & \textcolor{yellow}{\textbf{6.4 (M)}} \\
\hline

\multirow{4}{*}{\textbf{2}} & {GPT-4o} & 7 (H) & 8 (H) & 8 (H) & 7 (H) & 4 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.2 (H)} \\
\cline{2-8}
& {Perplexity} & 7 (H) & 9 (H) & 8 (H) & 6 (M) & 5 (M) & \textcolor{red}{7 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{7 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.2 (H)}} \\
\hline

\multirow{4}{*}{\textbf{3}} & {GPT-4o} & 5 (M) & 7 (H) & 6 (M) & 6 (M) & 5 (M) & \textcolor{yellow}{5.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 6 (M) & 9 (H) & 5 (M) & 6 (M) & 5 (M) & \textcolor{yellow}{6.2 (H)} \\
\cline{2-8}
& {Perplexity} & 6 (M) & 8 (H) & 7 (H) & 5 (M) & 6 (M) & \textcolor{yellow}{6.4 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{6 (M)} & \textbf{8 (H)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{5 (M)} & \textcolor{red}{\textbf{6.2 (M)}} \\
\hline

\multirow{4}{*}{\textbf{4}} & {GPT-4o} & 8 (H) & 7 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 7 (H) & 7 (H) & 6 (M) & 6 (M) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7 (H)}} \\
\hline

\multirow{4}{*}{\textbf{5}} & {GPT-4o} & 6 (M) & 9 (H) & 8 (H) & 7 (H) & 4 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 6 (M) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.2 (H)} \\
\cline{2-8}
& {Perplexity} & 5 (M) & 9 (H) & 6 (M) & 5 (M) & 7 (H) & \textcolor{yellow}{6.4 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{6 (M)} & \textbf{9 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7 (H)}} \\
\hline

\multirow{4}{*}{\textbf{6}} & {GPT-4o} & 7 (H) & 8 (H) & 7 (H) & 8 (H) & 4 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 9 (H) & 9 (H) & 8 (H) & 9 (H) & 5 (M) & \textcolor{red}{8 (H)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 8 (H) & 8 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.4 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.4 (H)}} \\
\hline

\multirow{4}{*}{\textbf{7}} & {GPT-4o} & 8 (H) & 7 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 9 (H) & 9 (H) & 8 (H) & 9 (H) & 5 (M) & \textcolor{red}{8 (H)} \\
\cline{2-8}
& {Perplexity} & 9 (H) & 8 (H) & 8 (H) & 8 (H) & 5 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.6 (H)}} \\
\hline

\multirow{4}{*}{\textbf{8}} & {GPT-4o} & 7 (H) & 9 (H) & 8 (H) & 7 (H) & 4 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 9 (H) & 8 (H) & 8 (H) & 8 (H) & 5 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 9 (H) & 9 (H) & 8 (H) & 8 (H) & 5 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{9 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.8 (H)}} \\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{AV}} & \multirow{2}{*}{\textbf{AC}} & \multirow{2}{*}{\textbf{PR}} & \multirow{2}{*}{\textbf{UI}} & \multirow{2}{*}{\textbf{S}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} &\multirow{2}{*}{\textbf{Base}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & L & L & H & N & U & N & H & N & \textcolor{yellow}{4.4 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & L & L & H & N & U & N & H & N & \textcolor{yellow}{4.4 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & L & L & H & N & U & N & H & N & \textcolor{yellow}{4.4 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & N & H & N & N & U & L & H & N & \textcolor{yellow}{6.5 (M)} \\
    \cline{2-11}
    & {LLAMA3} & L & H & N & N & U & N & H & N & \textcolor{yellow}{5.1 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & L & L & H & N & U & N & H & N & \textcolor{yellow}{4.4 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & N & L & N & N & U & L & H & N & \textcolor{red}{8.2 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & N & H & N & N & U & L & H & N & \textcolor{yellow}{6.5 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & L & L & H & N & U & N & H & N & \textcolor{yellow}{4.4 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{U} & \textbf{N} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{SK}} & \multirow{2}{*}{\textbf{MT}} & \multirow{2}{*}{\textbf{OP}} & \multirow{2}{*}{\textbf{SZ}} & \multirow{2}{*}{\textbf{ED}} & \multirow{2}{*}{\textbf{EE}} & \multirow{2}{*}{\textbf{AW}} & \multirow{2}{*}{\textbf{ID}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{FD}} & \multirow{2}{*}{\textbf{RD}} & \multirow{2}{*}{\textbf{NC}} & \multirow{2}{*}{\textbf{PV}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & 6 & 5 & 4 & 3 & 4 & 7 & 6 & 4 & 0 & 7 & 0 & 3 & 5 & 2 & 0 & \textcolor{yellow}{1.2 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 6 & 5 & 6 & 7 & 5 & 6 & 0 & 8 & 0 & 6 & 7 & 5 & 6 & \textcolor{red}{2.9 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 5 & 5 & 4 & 6 & 5 & 7 & 2 & 8 & 2 & 7 & 8 & 6 & 4 & \textcolor{yellow}{2.9 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{7} & \textbf{5} & \textbf{4} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{1} & \textbf{8} & \textbf{0} & \textbf{5} & \textbf{7} & \textbf{4} & \textbf{3} & \textcolor{yellow}{\textbf{2.2 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & 6 & 5 & 4 & 3 & 4 & 7 & 5 & 4 & 0 & 7 & 0 & 3 & 5 & 2 & 0 & \textcolor{yellow}{1.2 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 7 & 6 & 7 & 8 & 6 & 7 & 0 & 9 & 0 & 7 & 8 & 7 & 6 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 7 & 6 & 5 & 4 & 6 & 5 & 7 & 2 & 8 & 2 & 7 & 8 & 6 & 4 & \textcolor{yellow}{2.9 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{1} & \textbf{8} & \textbf{0} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{3} & \textcolor{yellow}{\textbf{2.4 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & GPT-4o & 6 & 7 & 5 & 6 & 5 & 8 & 4 & 4 & 0 & 5 & 0 & 3 & 5 & 2 & 0 & \textcolor{yellow}{1.2 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 7 & 5 & 4 & 5 & 6 & 4 & 5 & 0 & 7 & 0 & 5 & 6 & 4 & 5 & \textcolor{yellow}{1.9 (M)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 6 & 6 & 4 & 4 & 5 & 4 & 7 & 3 & 8 & 3 & 7 & 8 & 6 & 4& \textcolor{yellow}{2.8 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{5} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{5} & \textbf{1} & \textbf{7} & \textbf{1} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{3} & \textcolor{yellow}{\textbf{2 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & GPT-4o & 7 & 8 & 6 & 5 & 6 & 7 & 5 & 5 & 2 & 8 & 1 & 7 & 8 & 5 & 2 & \textcolor{red}{2.8 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 6 & 5 & 6 & 7 & 5 & 6 & 0 & 8 & 0 & 6 & 7 & 5 & 6 & \textcolor{red}{2.8 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 6 & 5 & 4 & 6 & 5 & 7 & 3 & 8 & 3 & 7 & 8 & 6 & 4 & \textcolor{yellow}{3.1 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{2} & \textbf{8} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{4} & \textcolor{red}{\textbf{3 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & GPT-4o & 6 & 5 & 4 & 3 & 4 & 7 & 5 & 4 & 0 & 5 & 0 & 3 & 5 & 2 & 0 & \textcolor{yellow}{1 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 7 & 6 & 7 & 8 & 6 & 7 & 0 & 9 & 0 & 7 & 8 & 6 & 7 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 6 & 5 & 4 & 6 & 5 & 7 & 3 & 8 & 3 & 7 & 8 & 6 & 4 & \textcolor{yellow}{3.1 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{1} & \textbf{7} & \textbf{1} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{4} & \textcolor{yellow}{\textbf{2.5 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & GPT-4o & 6 & 8 & 7 & 5 & 7 & 6 & 6 & 5 & 2 & 9 & 1 & 6 & 7 & 5 & 2 & \textcolor{red}{2.8 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 7 & 6 & 8 & 9 & 7 & 8 & 0 & 9 & 0 & 8 & 9 & 7 & 8 & \textcolor{red}{4.3 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 8 & 6 & 5 & 4 & 5 & 5 & 7 & 3 & 9 & 3 & 7 & 8 & 6 & 4 & \textcolor{yellow}{3.2 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{7} & \textbf{2} & \textbf{9} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{5} & \textcolor{red}{\textbf{3.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & GPT-4o & 7 & 8 & 7 & 5 & 7 & 6 & 5 & 6 & 2 & 8 & 1 & 6 & 7 & 5 & 2 & \textcolor{red}{2.5 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 7 & 6 & 8 & 9 & 7 & 8 & 0 & 9 & 0 & 8 & 9 & 7 & 8 & \textcolor{red}{4.3 (H)} \\
    \cline{2-18}
    & {Perplexity} & 7 & 8 & 6 & 5 & 4 & 6 & 5 & 7 & 3 & 9 & 3 & 7 & 8 & 6 & 4 & \textcolor{red}{3.4 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{7} & \textbf{2} & \textbf{9} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{5} & \textcolor{red}{\textbf{3.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & GPT-4o & 6 & 8 & 6 & 5 & 5 & 8 & 6 & 4 & 0 & 7 & 0 & 4 & 7 & 0 & 0 & \textcolor{yellow}{1.5 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 9 & 9 & 8 & 7 & 9 & 9 & 8 & 9 & 0 & 9 & 0 & 9 & 9 & 8 & 9 & \textcolor{red}{4.9 (H)} \\
    \cline{2-18}
    & {Perplexity} & 7 & 8 & 6 & 5 & 4 & 6 & 5 & 7 & 3 & 9 & 3 & 7 & 8 & 6 & 4 & \textcolor{red}{3.4 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{6} & \textbf{7} & \textbf{1} & \textbf{8} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{4} & \textcolor{red}{\textbf{3.2 (H)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{V}} & \multirow{2}{*}{\textbf{U}} & \multirow{2}{*}{\textbf{T}} & \multirow{2}{*}{\textbf{P}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{P} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{P} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {A} & {Y} & {D} & {E} & {P} & {M} & \textcolor{orange}{Out-of-Cycle}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{A} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{P} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{P} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {P} & {N} & {D} & {L} & {P} & {M} & \textcolor{yellow}{Scheduled}  \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{D} & \textbf{L} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{P} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{P} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {P} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{P} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c}

\hline

\multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{R}} & \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{Score}} \cr \\
\hline

\multirow{4}{*}{\textbf{1}} & {GPT-4o} & 9 (H) & 8 (H) & 7 (H) & 7 (H) & 4 (M) & \textcolor{red}{7 (H)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 9 (H) & 9 (H) & 5 (M) & \textcolor{red}{8 (H)} \\
\cline{2-8}
& {Perplexity} & 9 (H) & 8 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& \textbf{Avg} &\textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{5 (M)}  & \textcolor{red}{\textbf{7.6 (H)}} \\
\hline

\multirow{4}{*}{\textbf{2}} & {GPT-4o} & 7 (H) & 8 (H) & 8 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 9 (H) & 8 (H) & 7 (H) & 5 (M) & \textcolor{red}{7.4 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.4 (H)}} \\
\hline

\multirow{4}{*}{\textbf{3}} & {GPT-4o} & 9 (H) & 7 (H) & 8 (H) & 9 (H) & 5 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {LLAMA3} & 9 (H) & 9 (H) & 8 (H) & 9 (H) & 7 (H) & \textcolor{red}{8.4 (H)} \\
\cline{2-8}
& {Perplexity} &9 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{8 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{8 (H)}} \\
\hline

\multirow{4}{*}{\textbf{4}} & {GPT-4o} & 7 (H) & 7 (H) & 7 (H) & 6 (M) & 4 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 7 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7 (H)}} \\
\hline

\multirow{4}{*}{\textbf{5}} & {GPT-4o} & 8 (H) & 6 (M) & 6 (M) & 8 (H) & 3 (L) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& {LLAMA3} & 7 (H) & 4 (M) & 5 (M) & 7 (H) & 4 (M) & \textcolor{yellow}{5.4 (M)} \\
\cline{2-8}
& {Perplexity} & 9 (H) & 6 (M) & 7 (H) & 8 (H) & 5 (M) & \textcolor{red}{7 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{5 (M)} & \textbf{6 (M)} & \textbf{8 (H)} & \textbf{4 (M)} & \textcolor{yellow}{\textbf{6.2 (M)}} \\
\hline

\multirow{4}{*}{\textbf{6}} & {GPT-4o} & 7 (H) & 7 (H) & 7 (H) & 7 (H) & 6 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 7 (H) & 6 (M) & 7 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{yellow}{\textbf{6.2 (M)}} \\
\hline

\multirow{4}{*}{\textbf{7}} & {GPT-4o} & 9 (H) & 6 (M) & 7 (H) & 8 (H) & 5 (M) & \textcolor{red}{7 (H)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 5 (M) & 6 (M) & 8 (H) & 5 (M) & \textcolor{yellow}{6.4 (M)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 7 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{6 (M)} & \textbf{7 (H)} & \textbf{8 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
\hline

\multirow{4}{*}{\textbf{8}} & {GPT-4o} & 7 (H) & 8 (H) & 8 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 7 (H) & 6 (M) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& {Perplexity} & 6 (M) & 6 (M) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.4 (M)}} \\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{AV}} & \multirow{2}{*}{\textbf{AC}} & \multirow{2}{*}{\textbf{PR}} & \multirow{2}{*}{\textbf{UI}} & \multirow{2}{*}{\textbf{S}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} &\multirow{2}{*}{\textbf{Base}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & N & H & L & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & N & H & L & N & C & H & N & N & \textcolor{yellow}{6.3 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & N & H & L & N & C & H & N & N & \textcolor{yellow}{6.3 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & N & H & L & N & C & H & N & N & \textcolor{yellow}{6.3 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} &N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & N & H & L & N & C & H & N & N & \textcolor{yellow}{6.3 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{SK}} & \multirow{2}{*}{\textbf{MT}} & \multirow{2}{*}{\textbf{OP}} & \multirow{2}{*}{\textbf{SZ}} & \multirow{2}{*}{\textbf{ED}} & \multirow{2}{*}{\textbf{EE}} & \multirow{2}{*}{\textbf{AW}} & \multirow{2}{*}{\textbf{ID}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{FD}} & \multirow{2}{*}{\textbf{RD}} & \multirow{2}{*}{\textbf{NC}} & \multirow{2}{*}{\textbf{PV}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & 8 & 9 & 8 & 8 & 6 & 6 & 7 & 8 & 8 & 0 & 0 & 8 & 9 & 9 & 8 & \textcolor{red}{4.5 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 7 & 5 & 4 & 6 & 3 & 9 & 9 & 2 & 1 & 6 & 8 & 5 & 9 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 6 & 5 & 4 & 5 & 4 & 7 & 8 & 2 & 2 & 7 & 8 & 6 & 8 & \textcolor{yellow}{3.1 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{8} & \textbf{1} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{8} & \textcolor{red}{\textbf{3.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & 7 & 9 & 6 & 5 & 7 & 6 & 5 & 8 & 8 & 1 & 1 & 8 & 9 & 8 & 8 & \textcolor{red}{3.9 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 5 & 8 & 8 & 6 & 6 & 8 & 5 & 8 & 9 & 2 & 1 & 7 & 9 & 6 & 9 & \textcolor{red}{3.7 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 7 & 6 & 5 & 5 & 6 & 5 & 6 & 8 & 2 & 3 & 7 & 8 & 6 & 8 & \textcolor{yellow}{3.2 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{8} & \textbf{2} & \textbf{2} & \textbf{7} & \textbf{9} & \textbf{7} & \textbf{8} & \textcolor{red}{\textbf{3.8 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & GPT-4o & 7 & 8 & 8 & 8 & 6 & 8 & 7 & 8 & 8 & 0 & 0 & 8 & 9 & 8 & 9 & \textcolor{red}{4.2 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 7 & 5 & 7 & 5 & 4 & 9 & 9 & 2 & 1 & 6 & 8 & 5 & 9 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 7 & 6 & 5 & 4 & 5 & 4 & 7 & 9 & 2 & 3 & 7 & 8 & 7 & 9 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{6} & \textbf{5} & \textbf{8} & \textbf{9} & \textbf{1} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{9} & \textcolor{red}{\textbf{3.7 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & GPT-4o & 6 & 8 & 8 & 7 & 6 & 7 & 6 & 7 & 8 & 0 & 0 & 8 & 9 & 8 & 9 & \textcolor{red}{3.9 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 8 & 6 & 6 & 8 & 5 & 8 & 9 & 2 & 1 & 7 & 9 & 6 & 9 & \textcolor{red}{4 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 7 & 6 & 5 & 4 & 5 & 4 & 7 & 8 & 2 & 3 & 7 & 8 & 6 & 8 & \textcolor{yellow}{3.2 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{8} & \textbf{1} & \textbf{1} & \textbf{7} & \textbf{9} & \textbf{7} & \textbf{9} & \textcolor{red}{\textbf{3.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & GPT-4o & 7 & 9 & 8 & 8 & 6 & 7 & 6 & 7 & 8 & 0 & 0 & 8 & 9 & 8 & 9 & \textcolor{red}{4 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 5 & 8 & 7 & 5 & 4 & 6 & 3 & 9 & 9 & 2 & 1 & 6 & 8 & 5 & 9 & \textcolor{yellow}{3.2 (M)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 8 & 6 & 6 & 4 & 5 & 4 & 6 & 8 & 2 & 3 & 7 & 8 & 7 & 9 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{7} & \textbf{8} & \textbf{1} & \textbf{1} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{9} & \textcolor{red}{\textbf{3.4 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & GPT-4o & 7 & 8 & 7 & 5 & 6 & 6 & 5 & 7 & 8 & 1 & 1 & 7 & 9 & 7 & 8 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 8 & 6 & 6 & 8 & 5 & 8 & 9 & 2 & 1 & 7 & 9 & 6 & 9 & \textcolor{red}{4 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 6 & 6 & 5 & 3 & 4 & 4 & 7 & 8 & 2 & 3 & 7 & 8 & 6 & 8 & \textcolor{yellow}{2.9 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{7} & \textbf{5} & \textbf{5} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{8} & \textbf{2} & \textbf{2} & \textbf{7} & \textbf{9} & \textbf{6} & \textbf{8} & \textcolor{red}{\textbf{3.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & GPT-4o & 6 & 9 & 7 & 5 & 6 & 6 & 6 & 7 & 9 & 2 & 1 & 8 & 9 & 8 & 9 & \textcolor{purple}{4 (C)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 8 & 6 & 6 & 8 & 5 & 8 & 9 & 2 & 1 & 7 & 9 & 6 & 9 & \textcolor{red}{4 (H)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 7 & 6 & 5 & 4 & 5 & 4 & 7 & 9 & 2 & 3 & 7 & 8 & 7 & 9 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{5} & \textbf{5} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{9} & \textbf{2} & \textbf{2} & \textbf{7} & \textbf{9} & \textbf{7} & \textbf{9} & \textcolor{purple}{\textbf{3.8 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & GPT-4o & 8 & 8 & 8 & 8 & 6 & 6 & 7 & 8 & 8 & 0 & 0 & 8 & 9 & 8 & 8 & \textcolor{red}{4 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 8 & 6 & 6 & 8 & 5 & 8 & 9 & 2 & 1 & 7 & 9 & 6 & 9 & \textcolor{red}{4 (H)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 8 & 6 & 6 & 4 & 5 & 4 & 7 & 8 & 2 & 3 & 7 & 8 & 6 & 9 & \textcolor{yellow}{3.3 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{5} & \textbf{8} & \textbf{8} & \textbf{1} & \textbf{1} & \textbf{7} & \textbf{9} & \textbf{7} & \textbf{9} & \textcolor{red}{\textbf{3.7 (H)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{V}} & \multirow{2}{*}{\textbf{U}} & \multirow{2}{*}{\textbf{T}} & \multirow{2}{*}{\textbf{P}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{C} & \textbf{E} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c}

\hline

\multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{R}} & \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{Score}} \cr \\
\hline

\multirow{4}{*}{\textbf{1}} & {GPT-4o} & 7 (H) & 8 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 9 (H) & 8 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.4 (H)}} \\
\hline

\multirow{4}{*}{\textbf{2}} & {GPT-4o} & 7 (H) & 8 (H) & 8 (H) & 7 (H) & 4 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 7 (H) & 9 (H) & 6 (M) & 9 (H) & 5 (M) & \textcolor{red}{7.2 (H)} \\
\cline{2-8}
& {Perplexity} & 7 (H) & 8 (H) & 7 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{7 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
\hline

\multirow{4}{*}{\textbf{3}} & {GPT-4o} & 7 (H) & 6 (M) & 7 (H) & 7 (H) & 6 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& {LLAMA3} & 6 (M) & 4 (M) & 5 (M) & 6 (M) & 4 (M) & \textcolor{yellow}{5 (M)} \\
\cline{2-8}
& {Perplexity} & 6 (M) & 5 (M) & 6 (M) & 5 (M) & 6 (M) & \textcolor{yellow}{5.6 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{6 (M)} & \textbf{5 (M)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{5.6 (M)}} \\
\hline

\multirow{4}{*}{\textbf{4}} & {GPT-4o} & 8 (H) & 6 (M) & 6 (M) & 8 (H) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 7 (H) & 5 (M) & 8 (H) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& {Perplexity} & 7 (H) & 6 (M) & 7 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.4 (M)}} \\
\hline

\multirow{4}{*}{\textbf{5}} & {GPT-4o} & 9 (H) & 7 (H) & 8 (H) & 9 (H) & 5 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {LLAMA3} &  (H) & 9 (H) & 8 (H) & 9 (H) & 7 (H) & \textcolor{red}{8.4 (H)} \\
\cline{2-8}
& {Perplexity} & 9 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{8 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{8 (H)}} \\
\hline

\multirow{4}{*}{\textbf{6}} & {GPT-4o} & 7 (H) & 7 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 7 (H) & 6 (M) & 7 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.6 (M)}} \\
\hline

\multirow{4}{*}{\textbf{7}} & {GPT-4o} & 8 (H) & 6 (M) & 7 (H) & 7 (H) & 4 (M) & \textcolor{yellow}{6.4 (M)} \\
\cline{2-8}
& {LLAMA3} & 7 (H) & 9 (H) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 7 (H) & 7 (H) & 7 (H) & 6 (M) & \textcolor{red}{7 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
\hline

\multirow{4}{*}{\textbf{8}} & {GPT-4o} & 7 (H) & 8 (H) & 8 (H) & 7 (H) & 5 (M) & \textcolor{red}{7 (H)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 7 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 7 (H) & 7 (H) & 6 (M) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.0 (H)}} \\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{AV}} & \multirow{2}{*}{\textbf{AC}} & \multirow{2}{*}{\textbf{PR}} & \multirow{2}{*}{\textbf{UI}} & \multirow{2}{*}{\textbf{S}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} &\multirow{2}{*}{\textbf{Base}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & N & L & L & N & C & H & N & N & \textcolor{red}{7.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & N & H & N & N & U & H & N & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & N & H & L & N & C & H & N & N & \textcolor{yellow}{6.3 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{yellow}{\textbf{6.8 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & N & H & L & N & C & H & N & N & \textcolor{yellow}{6.3 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & N & H & N & N & U & H & N & N & \textcolor{yellow}{5.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & N & H & N & N & U & H & N & N & \textcolor{yellow}{5.8 (M)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & N & L & N & N & C & H & L & N & \textcolor{purple}{9.3 (C)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & N & N & \textcolor{red}{8.6 (H)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & C & H & N & N & \textcolor{yellow}{6.8 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{H} & \textbf{N} & \textbf{N} & \textcolor{red}{\textbf{8.6 (H)}} \\
    \hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{SK}} & \multirow{2}{*}{\textbf{MT}} & \multirow{2}{*}{\textbf{OP}} & \multirow{2}{*}{\textbf{SZ}} & \multirow{2}{*}{\textbf{ED}} & \multirow{2}{*}{\textbf{EE}} & \multirow{2}{*}{\textbf{AW}} & \multirow{2}{*}{\textbf{ID}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{FD}} & \multirow{2}{*}{\textbf{RD}} & \multirow{2}{*}{\textbf{NC}} & \multirow{2}{*}{\textbf{PV}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & 7 & 8 & 8 & 7 & 6 & 6 & 7 & 8 & 7 & 0 & 0 & 6 & 8 & 8 & 8 & \textcolor{red}{3.5 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 7 & 8 & 6 & 7 & 8 & 6 & 7 & 9 & 2 & 2 & 9 & 8 & 9 & 9 & \textcolor{purple}{4.6 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 6 & 6 & 5 & 3 & 6 & 4 & 6 & 7 & 2 & 3 & 6 & 7 & 5 & 8 & \textcolor{yellow}{2.9 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{1} & \textbf{2} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{8} & \textcolor{red}{\textbf{3.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & 7 & 8 & 6 & 8 & 4 & 5 & 3 & 6 & 7 & 3 & 3 & 7 & 8 & 6 & 5 & \textcolor{yellow}{3.2 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 7 & 8 & 6 & 7 & 8 & 6 & 7 & 9 & 2 & 2 & 9 & 8 & 9 & 9 & \textcolor{purple}{3.4 (C)} \\
    \cline{2-18}
    & {Perplexity} & 4 & 6 & 6 & 5 & 6 & 6 & 3 & 6 & 8 & 2 & 2 & 6 & 7 & 8 & 9 & \textcolor{yellow}{2.8 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{6} & \textbf{8} & \textbf{2} & \textbf{2} & \textbf{7} & \textbf{8} & \textbf{8} & \textbf{8} & \textcolor{yellow}{\textbf{3.5 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & GPT-4o & 5 & 8 & 7 & 5 & 6 & 6 & 6 & 7 & 9 & 0 & 0 & 6 & 8 & 9 & 9 & \textcolor{purple}{3.4 (C)} \\
    \cline{2-18}
    & {LLAMA3} & 5 & 6 & 7 & 5 & 5 & 6 & 5 & 5 & 8 & 2 & 2 & 7 & 6 & 7 & 7 & \textcolor{yellow}{3 (M)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 6 & 6 & 5 & 4 & 5 & 4 & 7 & 8 & 2 & 3 & 6 & 7 & 6 & 8 & \textcolor{yellow}{2.4 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{5} & \textbf{7} & \textbf{7} & \textbf{5} & \textbf{5} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{8} & \textbf{1} & \textbf{2} & \textbf{6} & \textbf{7} & \textbf{7} & \textbf{8} & \textcolor{yellow}{\textbf{3.1 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & GPT-4o & 8 & 9 & 7 & 7 & 5 & 6 & 7 & 6 & 9 & 0 & 0 & 8 & 9 & 9 & 9 & \textcolor{red}{4 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 5 & 6 & 7 & 5 & 5 & 6 & 5 & 5 & 8 & 2 & 2 & 7 & 6 & 7 & 7 & \textcolor{yellow}{3 (M)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 7 & 6 & 5 & 4 & 5 & 5 & 7 & 8 & 2 & 3 & 6 & 7 & 6 & 8 & \textcolor{yellow}{3 (M)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{1} & \textbf{2} & \textbf{7} & \textbf{7} & \textbf{7} & \textbf{8} & \textcolor{yellow}{\textbf{3.4 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & GPT-4o & 8 & 9 & 8 & 8 & 5 & 6 & 8 & 9 & 9 & 0 & 0 & 8 & 9 & 9 & 9 & \textcolor{red}{4.5 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 7 & 8 & 6 & 7 & 8 & 6 & 7 & 9 & 2 & 2 & 9 & 8 & 9 & 9 & \textcolor{purple}{3.4 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 7 & 6 & 5 & 4 & 5 & 4 & 7 & 8 & 2 & 3 & 7 & 8 & 7 & 9 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{9} & \textbf{1} & \textbf{2} & \textbf{8} & \textbf{8} & \textbf{8} & \textbf{9} & \textcolor{purple}{\textbf{4 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & GPT-4o & 8 & 9 & 5 & 7 & 5 & 6 & 5 & 8 & 9 & 3 & 2 & 8 & 9 & 8 & 9 & \textcolor{purple}{4.5 (C)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 7 & 8 & 6 & 7 & 8 & 6 & 7 & 8 & 2 & 2 & 9 & 8 & 9 & 9 & \textcolor{purple}{4.5 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 6 & 6 & 5 & 4 & 5 & 4 & 7 & 8 & 2 & 3 & 7 & 8 & 7 & 9 & \textcolor{red}{3.2 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{8} & \textbf{2} & \textbf{2} & \textbf{8} & \textbf{8} & \textbf{8} & \textbf{9} & \textcolor{purple}{\textbf{3.7 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & GPT-4o & 7 & 9 & 7 & 6 & 5 & 6 & 6 & 8 & 8 & 1 & 1 & 7 & 9 & 6 & 8 & \textcolor{red}{3.7 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 7 & 8 & 6 & 7 & 8 & 6 & 7 & 8 & 2 & 2 & 9 & 8 & 9 & 9 & \textcolor{purple}{4.5 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 7 & 6 & 5 & 5 & 5 & 4 & 7 & 8 & 2 & 3 & 7 & 8 & 7 & 9 & \textcolor{red}{3.3 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{8} & \textbf{2} & \textbf{2} & \textbf{8} & \textbf{8} & \textbf{7} & \textbf{9} & \textcolor{purple}{\textbf{3.8 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & GPT-4o & 5 & 8 & 7 & 7 & 6 & 8 & 8 & 7 & 7 & 2 & 0 & 8 & 8 & 9 & 0 & \textcolor{red}{3.2 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 7 & 8 & 6 & 7 & 8 & 6 & 7 & 6 & 2 & 2 & 9 & 8 & 9 & 9 & \textcolor{purple}{4.2 (C)} \\
    \cline{2-18}
    & {Perplexity} & 5 & 6 & 6 & 5 & 5 & 6 & 5 & 7 & 8 & 2 & 3 & 7 & 8 & 7 & 9 & \textcolor{red}{3.4 (H)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{5} & \textbf{7} & \textbf{7} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{6} & \textbf{7} & \textbf{7} & \textbf{1} & \textbf{2} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{8} & \textcolor{purple}{\textbf{4.2 (C)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{V}} & \multirow{2}{*}{\textbf{U}} & \multirow{2}{*}{\textbf{T}} & \multirow{2}{*}{\textbf{P}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {P} & {M} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{D} & \textbf{E} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {P} & {M} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{D} & \textbf{E} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {A} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c}

\hline

\multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{R}} & \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{D}} & \multirow{2}{*}{\textbf{Score}} \cr \\
\hline

\multirow{4}{*}{\textbf{1}} & {GPT-4o (GPT-4o)} & 7 (H) & 7 (H) & 7 (H) & 7 (H) & 6 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3.2 (90b)} & 8 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& {Perplexity (Standard)} & 9 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{8.0 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.6 (H)}} \\
\hline
\multirow{4}{*}{\textbf{2}} & {GPT-4o (GPT-4o)} & 8 (H) & 6 (M) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.4 (M)} \\
\cline{2-8}
& {LLAMA3.2 (90b)} & 7 (H) & 6 (M) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.2 (M)} \\
\cline{2-8}
& {Perplexity (Standard)} & 8 (H) & 7 (H) & 8 (H) & 7 (H) & 5 (M) & \textcolor{red}{7.0 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{6 (M)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{yellow}{\textbf{6.6 (M)}} \\
\hline
\multirow{4}{*}{\textbf{3}} & {GPT-4o (GPT-4o)} & 8 (H) & 7 (H) & 8 (H) & 7 (H) & 5 (M) & \textcolor{red}{7.0 (H)} \\
\cline{2-8}
& {LLAMA3.2 (90b)} & 8 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& {Perplexity (Standard)} & 9 (H) & 8 (H) & 9 (H) & 8 (H) & 6 (M) & \textcolor{red}{8.0 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.6 (H)}} \\
\hline
\multirow{4}{*}{\textbf{4}} & {GPT-4o (GPT-4o)} & 8 (H) & 6 (M) & 6 (M) & 6 (M) & 4 (L) & \textcolor{yellow}{6.0 (M)} \\
\cline{2-8}
& {LLAMA3.2 (90b)} & 6 (M) & 6 (M) & 5 (M) & 6 (M) & 4 (L) & \textcolor{yellow}{5.4 (M)} \\
\cline{2-8}
& {Perplexity (Standard)} & 8 (H) & 7 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{6 (M)} & \textbf{4 (L)} & \textcolor{yellow}{\textbf{5.8 (M)}} \\
\hline
\multirow{4}{*}{\textbf{5}} & {GPT-4o (GPT-4o)} & 9 (H) & 6 (M) & 6 (M) & 9 (H) & 4 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3.2 (90b)} & 8 (H) & 6 (M) & 6 (M) & 8 (H) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& {Perplexity (Standard)} & 9 (H) & 8 (H) & 7 (H) & 9 (H) & 5 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{9 (H)} & \textbf{7 (H)} & \textbf{6 (M)} & \textbf{9 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.2 (H)}} \\
\hline
\multirow{4}{*}{\textbf{6}} & {GPT-4o (GPT-4o)} & 9 (H) & 8 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& {LLAMA3.2 (90b)} & 8 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& {Perplexity (Standard)} & 8 (H) & 9 (H) & 8 (H) & 7 (H) & 6 (M) & \textcolor{red}{7.6 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{9 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.8 (H)}} \\
\hline
\multirow{4}{*}{\textbf{7}} & {GPT-4o (GPT-4o)} & 8 (H) & 7 (H) & 6 (M) & 7 (H) & 5 (M) & \textcolor{yellow}{6.6 (M)} \\
\cline{2-8}
& {LLAMA3.2 (90b)} & 8 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& {Perplexity (Standard)} & 9 (H) & 8 (H) & 8 (H) & 7 (H) & 5 (M) & \textcolor{red}{7.4 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{7 (H)} & \textbf{7 (H)} & \textbf{5 (M)} & \textcolor{red}{\textbf{7.0 (H)}} \\
\hline

\multirow{4}{*}{\textbf{8}} & {GPT-4o} & 8 (H) & 7 (H) & 7 (H) & 7 (H) & 5 (M) & \textcolor{yellow}{6.8 (M)} \\
\cline{2-8}
& {LLAMA3} & 8 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& {Perplexity} & 8 (H) & 9 (H) & 8 (H) & 8 (H) & 6 (M) & \textcolor{red}{7.8 (H)} \\
\cline{2-8}
& \textbf{Avg} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{8 (H)} & \textbf{6 (M)} & \textcolor{red}{\textbf{7.6 (H)}} \\
\hline

\end{tabular}
\begin{tabular}{c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{AV}} & \multirow{2}{*}{\textbf{AC}} & \multirow{2}{*}{\textbf{PR}} & \multirow{2}{*}{\textbf{UI}} & \multirow{2}{*}{\textbf{S}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} &\multirow{2}{*}{\textbf{Base}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & N & H & L & N & C & L & H & L & \textcolor{red}{7.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & L & H & H & N & C & H & H & L & \textcolor{red}{7.4 (H)} \\
    \cline{2-11}
    & {LLAMA3} & L & H & H & N & U & H & H & N & \textcolor{yellow}{5.7 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{L} & \textbf{H} & \textbf{L} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.3 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & L & L & H & N & C & H & H & L & \textcolor{red}{8.1 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{L} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{8.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & N & H & L & N & C & L & H & L & \textcolor{red}{7.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & L & H & H & N & U & H & H & N & \textcolor{yellow}{5.7 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{L} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & N & H & L & N & C & L & H & L & \textcolor{red}{7.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & L & H & H & N & U & H & H & N & \textcolor{yellow}{5.7 (M)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{L} & \textbf{N} & \textbf{U} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{yellow}{\textbf{5.9 (M)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & N & H & L & N & C & L & H & L & \textcolor{red}{7.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)} \\
    \cline{2-11}
    & {Perplexity} & N & L & N & N & U & N & H & N & \textcolor{red}{7.5 (H)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{L} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{purple}{\textbf{9.3 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & N & H & L & N & C & L & H & L & \textcolor{red}{7.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)} \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & N & H & L & N & C & L & H & L & \textcolor{red}{7.7 (H)} \\
    \cline{2-11}
    & {LLAMA3} & N & L & N & N & C & H & H & N & \textcolor{purple}{10 (C)}  \\
    \cline{2-11}
    & {Perplexity} & N & H & N & N & U & N & H & N & \textcolor{yellow}{5.9 (M)} \\
    \cline{2-11}
    & \textbf{Avg} & \textbf{N} & \textbf{H} & \textbf{N} & \textbf{N} & \textbf{C} & \textbf{L} & \textbf{H} & \textbf{N} & \textcolor{red}{\textbf{7.5 (H)}} \\
    \hline
 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{SK}} & \multirow{2}{*}{\textbf{MT}} & \multirow{2}{*}{\textbf{OP}} & \multirow{2}{*}{\textbf{SZ}} & \multirow{2}{*}{\textbf{ED}} & \multirow{2}{*}{\textbf{EE}} & \multirow{2}{*}{\textbf{AW}} & \multirow{2}{*}{\textbf{ID}} & \multirow{2}{*}{\textbf{C}} & \multirow{2}{*}{\textbf{I}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{FD}} & \multirow{2}{*}{\textbf{RD}} & \multirow{2}{*}{\textbf{NC}} & \multirow{2}{*}{\textbf{PV}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & GPT-4o & 6 & 8 & 6 & 8 & 3 & 5 & 4 & 7 & 3 & 7 & 3 & 6 & 7 & 5 & 2 & \textcolor{yellow}{2.9 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 9 & 5 & 8 & 9 & 6 & 8 & 8 & 6 & 5 & 7 & 8 & 5 & 8 & \textcolor{purple}{4.9 (C)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 8 & 6 & 5 & 5 & 6 & 4 & 7 & 8 & 7 & 5 & 7 & 8 & 6 & 7 & \textcolor{purple}{4.1 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{6} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{5} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{6} & \textbf{7} & \textbf{4} & \textbf{7} & \textbf{8} & \textbf{5} & \textbf{6} & \textcolor{purple}{\textbf{3.9 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & GPT-4o & 7 & 8 & 5 & 6 & 3 & 5 & 3 & 3 & 7 & 7 & 2 & 6 & 7 & 7 & 7 & \textcolor{red}{3 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 6 & 5 & 7 & 8 & 5 & 7 & 6 & 7 & 5 & 6 & 7 & 5 & 7 & \textcolor{purple}{4.1 (C)} \\
    \cline{2-18}
    & {Perplexity} & 9 & 9 & 8 & 4 & 4 & 5 & 3 & 6 & 9 & 8 & 3 & 8 & 9 & 7 & 8 & \textcolor{purple}{4.4 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{8} & \textbf{8} & \textbf{6} & \textbf{5} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{5} & \textbf{7} & \textbf{7} & \textbf{3} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{7} & \textcolor{red}{\textbf{3.7 (H)}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & GPT-4o & 6 & 8 & 8 & 8 & 3 & 5 & 4 & 3 & 7 & 7 & 3 & 7 & 8 & 7 & 6 & \textcolor{red}{3.6 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 9 & 5 & 8 & 9 & 6 & 8 & 8 & 7 & 5 & 7 & 8 & 5 & 8 & \textcolor{purple}{5 (C)} \\
    \cline{2-18}
    & {Perplexity} & 8 & 9 & 7 & 5 & 6 & 7 & 4 & 8 & 7 & 9 & 5 & 8 & 9 & 6 & 7 & \textcolor{purple}{4.9 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{8} & \textbf{6} & \textbf{6} & \textbf{7} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{4} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{7} & \textcolor{purple}{\textbf{4.4 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & GPT-4o & 7 & 8 & 5 & 8 & 3 & 5 & 4 & 3 & 3 & 7 & 3 & 6 & 8 & 6 & 2 & \textcolor{yellow}{2.7 (M)} \\
    \cline{2-18}
    & {LLAMA3} & 7 & 8 & 6 & 5 & 7 & 8 & 5 & 7 & 6 & 7 & 5 & 6 & 7 & 5 & 7 & \textcolor{purple}{4.1 (C)} \\
    \cline{2-18}
    & {Perplexity} & 6 & 8 & 8 & 5 & 5 & 6 & 3 & 9 & 8 & 9 & 4 & 8 & 9 & 7 & 8 & \textcolor{purple}{4.7 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{6} & \textbf{5} & \textbf{6} & \textbf{4} & \textbf{6} & \textbf{6} & \textbf{8} & \textbf{4} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{6} & \textcolor{purple}{\textbf{4 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & GPT-4o & 8 & 8 & 5 & 8 & 3 & 5 & 4 & 7 & 3 & 8 & 3 & 7 & 8 & 6 & 2 & \textcolor{red}{3.1 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 6 & 8 & 7 & 5 & 4 & 6 & 3 & 8 & 9 & 6 & 3 & 8 & 9 & 7 & 9 & \textcolor{red}{4.3 (H)} \\
    \cline{2-18}
    & {Perplexity} & 7 & 9 & 8 & 6 & 5 & 6 & 4 & 8 & 7 & 9 & 4 & 8 & 9 & 7 & 8 & \textcolor{purple}{4.9 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{7} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{4} & \textbf{6} & \textbf{4} & \textbf{8} & \textbf{6} & \textbf{8} & \textbf{3} & \textbf{8} & \textbf{9} & \textbf{7} & \textbf{6} & \textcolor{purple}{\textbf{4.2 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & GPT-4o & 8 & 8 & 5 & 8 & 6 & 5 & 4 & 8 & 3 & 8 & 3 & 7 & 8 & 6 & 2 & \textcolor{red}{3.2 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 9 & 8 & 6 & 5 & 7 & 4 & 9 & 8 & 7 & 4 & 9 & 9 & 8 & 8 & \textcolor{purple}{5.2 (C)} \\
    \cline{2-18}
    & {Perplexity} & 8 & 9 & 7 & 5 & 4 & 7 & 3 & 9 & 8 & 9 & 5 & 9 & 10 & 8 & 9 & \textcolor{purple}{5.3 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{8} & \textbf{9} & \textbf{7} & \textbf{6} & \textbf{4} & \textbf{6} & \textbf{4} & \textbf{9} & \textbf{6} & \textbf{8} & \textbf{4} & \textbf{8} & \textbf{9} & \textbf{7} & \textbf{6} & \textcolor{purple}{\textbf{4 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & GPT-4o & 8 & 8 & 5 & 8 & 3 & 5 & 4 & 8 & 3 & 8 & 3 & 7 & 8 & 6 & 2 & \textcolor{red}{3.2 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 9 & 9 & 9 & 7 & 6 & 8 & 5 & 9 & 9 & 8 & 5 & 9 & 9 & 9 & 9 & \textcolor{purple}{6 (C)} \\
    \cline{2-18}
    & {Perplexity} & 8 & 9 & 7 & 6 & 5 & 7 & 4 & 9 & 8 & 9 & 5 & 9 & 10 & 8 & 9 & \textcolor{purple}{5.6 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{8} & \textbf{9} & \textbf{7} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{4} & \textbf{9} & \textbf{7} & \textbf{8} & \textbf{4} & \textbf{8} & \textbf{9} & \textbf{8} & \textbf{7} & \textcolor{purple}{\textbf{4.9 (C)}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & GPT-4o & 8 & 8 & 6 & 8 & 3 & 5 & 4 & 7 & 3 & 7 & 3 & 6 & 7 & 5 & 2 & \textcolor{red}{2.9 (H)} \\
    \cline{2-18}
    & {LLAMA3} & 8 & 8 & 8 & 6 & 5 & 7 & 4 & 8 & 8 & 7 & 4 & 8 & 8 & 7 & 8 & \textcolor{purple}{4.8 (C)} \\
    \cline{2-18}
    & {Perplexity} & 8 & 9 & 8 & 5 & 4 & 6 & 3 & 9 & 7 & 9 & 4 & 8 & 10 & 7 & 8 & \textcolor{purple}{4.9 (C)} \\
    \cline{2-18}
    & \textbf{Avg} & \textbf{8} & \textbf{8} & \textbf{7} & \textbf{6} & \textbf{4} & \textbf{6} & \textbf{4} & \textbf{8} & \textbf{6} & \textbf{8} & \textbf{4} & \textbf{7} & \textbf{8} & \textbf{6} & \textbf{6} & \textcolor{purple}{\textbf{4.1 (C)}} \\
    \hline
    
\end{tabular}
\begin{tabular}{c c c c c c c c c}

    \hline
    
    \multirow{2}{*}{\textbf{N°}} & \multirow{2}{*}{\textbf{LLM}} &  \multirow{2}{*}{\textbf{E}} & \multirow{2}{*}{\textbf{A}} & \multirow{2}{*}{\textbf{V}} & \multirow{2}{*}{\textbf{U}} & \multirow{2}{*}{\textbf{T}} & \multirow{2}{*}{\textbf{P}} & \multirow{2}{*}{\textbf{Score}} \cr \\
    \hline

    \multirow{4}{*}{\textbf{1}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{2}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{3}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{4}} & {GPT-4o} & {P} & {Y} & {D} & {E} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {D} & {L} & {P} & {M} & \textcolor{yellow}{Scheduled} \\
    \cline{2-9}
    & {Perplexity} & {N} & {N} & {D} & {L} & {P} & {M} & \textcolor{green}{Defer} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{N} & \textbf{D} & \textbf{L} & \textbf{P} & \textbf{M} & \textcolor{yellow}{\textbf{Scheduled}} \\
    \hline

    \multirow{4}{*}{\textbf{5}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {N} & {C} & {E} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{6}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{7}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline

    \multirow{4}{*}{\textbf{8}} & {GPT-4o} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {LLAMA3} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & {Perplexity} & {P} & {Y} & {C} & {S} & {T} & {S} & \textcolor{red}{Immediate} \\
    \cline{2-9}
    & \textbf{Avg} & \textbf{P} & \textbf{Y} & \textbf{C} & \textbf{S} & \textbf{T} & \textbf{S} & \textcolor{red}{\textbf{Immediate}} \\
    \hline
    
\end{tabular}
